A Lightweight Cell Switching and Traffic Offloading Scheme for Energy Optimization in Ultra-Dense Heterogeneous Networks

One of the major capacity boosters for 5G networks is the deployment of ultra-dense heterogeneous networks (UDHNs). However, this deployment results in tremendousincrease in the energy consumption of the network due to the large number of base stations (BSs) involved. In addition to enhanced capacity, 5G networks must also be energy efficient for it to be economically viable and environmentally friendly. Dynamic cell switching is a very common way of reducing the total energy consumption of the network but most of the proposed methods are computationally demanding which makes them unsuitable for application in ultra-dense network deployment with massive number of BSs. To tackle this problem, we propose a lightweight cell switching scheme also known as Threshold-based Hybrid cEllswItching Scheme (THESIS) for energy optimization in UDHNs. The developed approach combines the benefits of clustering and exhaustive search (ES) algorithm to produce a solution whose optimality is close to that of the ES (which is guaranteed tobe optimal), but is computationally more efficient than ES and as such can be applied for cell switching in real networks even when their dimension is large. The performance evaluation shows that the THESIS produces a significant reduction in the energy consumption of the UDHN and is able to reduce the complexity of finding a near-optimal solution from exponential to polynomial complexity.

==> figs/bar24_120.tikz <==
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
    \pgfplotsset{
        compat=1.9,
        compat/bar nodes=1.8,
    }
    \pgfplotstableread{
        Label series2 series3 series4
        24  179430 180920 185300
        36  259250 260940  265740
        48 339520 341210 346340 
        60 418870 420800 426190 
        72 499380  501310 506910 
        84 579910 581880 587580 
        96 660910 662810 668620 
        108 740700  742630 748560  
        120 820700 822590 828710
    }\testdata

\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=2700101,
        xlabel=Number of SCs,
        ylabel= Power consumption,
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
    ]
        % \addplot [fill=green!80]
        %     table [y=series1, meta=Label, x expr=\coordindex]
        %         {\testdata};
        %             \addlegendentry{ES}
        \addplot [fill=blue!60]
            table [y=series2, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{THCSS}
        \addplot [fill=red!60, point meta=y]
            table [y=series3, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{MLC}
        \addplot [fill=black,nodes near coords,point meta=y]
            table [y=series4, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{All ON}
    \end{axis}
\end{tikzpicture}

==> figs/bar24_120saved.tikz <==
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
    \pgfplotsset{
        compat=1.9,
        compat/bar nodes=1.8,
    }

    \pgfplotstableread{
        Label series2 series3 
        24  15019.056 11197.836 
        36  16567.992 12266.244  
        48 17424.252 13089.276
        60 18704.808 13794.732
        72 19228.788  14316.156  
        84 19601.964 14564.088
        96 19696.536 14842.692 
        108 20102.94  15157.08   
        120 20885.076 15642.72
    }\testdata

\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=40101,
        xlabel=Number of SCs,
        ylabel= Power saved,
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
    ]
        % \addplot [fill=green!80]
        %     table [y=series1, meta=Label, x expr=\coordindex]
        %         {\testdata};
        %             \addlegendentry{ES}
        \addplot [fill=blue!60]
            table [y=series2, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{THCSS}
        \addplot [fill=red!60, point meta=y]
            table [y=series3, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{MLC}
        % \addplot [fill=black,nodes near coords,point meta=y]
        %     table [y=series4, meta=Label, x expr=\coordindex]
        %         {\testdata};
        %             \addlegendentry{All ON}
    \end{axis}
\end{tikzpicture}

==> figs/bar8_20.tikz <==
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
    \pgfplotsset{
        compat=1.9,
        compat/bar nodes=1.8,
    }
    \pgfplotstableread{
        Label series1 series2 series3 series4
        8 75039  75626 76101.2076276066 78995
        12 100280  101390 102233.045036  105610
        16 125450 126920 128091.587301681  131940
        20 151140 152960 154324.67306698  158410
    }\testdata

\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=700101,
        xlabel=Number of SCs,
        ylabel= Power consumption,
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
    ]
        \addplot [fill=green!80]
            table [y=series1, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{ES}
        \addplot [fill=blue!60]
            table [y=series2, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{THCSS}
        \addplot [fill=red!60, point meta=y]
            table [y=series3, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{MLC}
        \addplot [fill=black,nodes near coords,point meta=y]
            table [y=series4, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{All ON}
    \end{axis}
\end{tikzpicture}

==> figs/bar8_20saved.tikz <==
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
    \pgfplotsset{
        compat=1.9,
        compat/bar nodes=1.8,
    }

    \pgfplotstableread{
        Label series1 series2 series3 
        8 10602.5436  8608.608 7394.508 
        12 13821.57  10768.428 8618.832 
        16 15103.9152 12810.672 9825.264  
        20 16583.8392 13919.976 10436.148  
    }\testdata

\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=44000,
        xlabel=Number of SCs,
        ylabel= power saved,
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
        reverse legend=true,
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
    ]
        \addplot [fill=green!80]
            table [y=series1, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{ES}
        \addplot [fill=blue!60]
            table [y=series2, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{THCSS}
        \addplot [fill=red!60, point meta=y]
            table [y=series3, meta=Label, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{MLC}
        % \addplot [fill=black,nodes near coords,point meta=y]
        %     table [y=series4, meta=Label, x expr=\coordindex]
        %         {\testdata};
        %             \addlegendentry{All ON}
    \end{axis}
\end{tikzpicture}

==> figs/barCO2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=4.48888888888889,
xtick={1,2,3,4},
xticklabels={{8},{12},{16},{20}},
xlabel=Number of SBSs,
ymin=6.500,
ymax=18.000,
ylabel style={font=\color{white!15!black}},
ylabel={Quantity of $\text{CO}_2$ Savings $(\text{Kg}.{\text{CO}_2}\text{-eq}) \times 10^3$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	7.394508\\
2	8.618832\\
3	9.825264\\
4	10.436148\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{MLC}

\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	8.608608\\
2	10.768428\\
3	12.810672\\
4	13.919976\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{THESIS}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	10.6025436\\
2	13.82157\\
3	15.1039152\\
4	16.5838392\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/carbonemmision.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=8,
xmax=120,
xtick={  8,  16,  24,  36,  48,  60,  72,  84,  96, 108, 120},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of SCs},
ymin=6000,
ymax=21000,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Reduction in CO2 Emission~(kg.CO2-eq)},
grid=major,
axis background/.style={fill=white},
legend style={at={(0.775,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

% \addplot [color=brown, line width=2.0pt, mark=o, mark options={solid, brown}]
%   table[row sep=crcr]{%
% 8	559.66\\
% 12	746.26\\
% 16	930.42\\
% 20	1115.3\\
% 24	1301.7\\
% 36	1860\\
% 48	2418.7\\
% 60	2970.7\\
% 72	3529.3\\
% 84	4087.9\\
% 96	4648.4\\
% 108	5202.3\\
% 120	5755.8\\
% };
% \addlegendentry{Sort}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	7394.508\\
12	8618.832\\
16	9825.264\\
20	10436.148\\
24	11197.836\\
36	12266.244\\
48	13089.276\\
60	13794.732\\
72	14316.156\\
84	14564.088\\
96	14842.692\\
108	15157.08\\
120	15642.72\\
};
\addlegendentry{MLC}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	8608.608\\
12	10768.428\\
16	12810.672\\
20	13919.976\\
24	15019.056\\
36	16567.992\\
48	17424.252\\
60	18704.808\\
72	19228.788\\
84	19601.964\\
96	19696.536\\
108	20102.94\\
120	20885.076\\
};
\addlegendentry{THCSS}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	10602.5436\\
12	13821.57\\
16	15103.9152\\
20	16583.8392\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/energy_120.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=8,
xmax=120,
xtick={  8,  16,  24,  36,  48,  60,  72,  84,  96, 108, 120},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of SBSs},
ymin=20.000,
ymax=85.000,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Energy Saved~(kJ)},
%grid=major,
grid=both,
%grid=minor,
axis background/.style={fill=white},
legend style={at={(0.760,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

% \addplot [color=brown, line width=2.0pt, mark=o, mark options={solid, brown}]
%   table[row sep=crcr]{%
% 8	559.66\\
% 12	746.26\\
% 16	930.42\\
% 20	1115.3\\
% 24	1301.7\\
% 36	1860\\
% 48	2418.7\\
% 60	2970.7\\
% 72	3529.3\\
% 84	4087.9\\
% 96	4648.4\\
% 108	5202.3\\
% 120	5755.8\\
% };
% \addlegendentry{Sort}
\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	41.481\\
12	54.075\\
16	59.092\\
20	64.882\\
};
\addlegendentry{ES}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	33.680\\
12	42.130\\
16	50.120\\
20	54.460\\
24	58.760\\
36	64.820\\
48	68.170\\
60	73.180\\
72	75.230\\
84	76.690\\
96	77.060\\
108	78.650\\
120	80.170\\
};
\addlegendentry{THESIS}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	28.930\\
12	33.720\\
16	38.440\\
20	40.830\\
24	43.810\\
36	47.990\\
48	51.210\\
60	53.970\\
72	56.010\\
84	56.980\\
96	58.070\\
108	59.300\\
120	61.250\\
};
\addlegendentry{MLC}

\node[anchor=north west, red, align=center] at(axis cs:30,40) (source) {\large ES is terminated due \\ \large to computational burden};
\draw[-latex, ultra thick, red, dashed, shorten >= 1.5em](source) -- (axis cs:18, 68.00);

\end{axis}
\end{tikzpicture}%

==> figs/energy_saving.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=7,
xmax=20,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of SCs},
ymin=1000,
ymax=7000,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Total Power Saved (Watts)},
axis background/.style={fill=white},
legend style={at={(0.685,0.591)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	1973.562973832\\
12	3807.469783\\
16	3245.257442546\\
20	3139.20572945\\
};
\addlegendentry{MLC}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	4148.1\\
12	5407.5\\
16	5909.2\\
20	6488.2\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/energyused_120.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=23,
xtick={0,2,...,23},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time~(hr)},
ymin=32700,
ymax=35300,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Power Consumption~(W)},
%grid=major,
grid=both,
%grid=minor,
axis background/.style={fill=white},
legend style={at={(0.775,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	34017.30707\\
1	33699.95667\\
2	33545.24472\\
3	33370.27869\\
4	33337.79944\\
5	33468.97238\\
6	33791.52813\\
7	34228.53555\\
8	34782.31541\\
9	35122.44312\\
10	35227.87066\\
11	35216.22534\\
12	34983.72357\\
13	35100.86027\\
14	35095.28121\\
15	35086.95343\\
16	35166.52017\\
17	35135.39188\\
18	35046.41382\\
19	34988.38002\\
20	34891.12516\\
21	34733.96482\\
22	34508.03008\\
23	34168.9144\\
};
\addlegendentry{All-ON}

%\addplot [color=brown, line width=2.0pt, mark=o, mark options={solid, brown}]
%  table[row sep=crcr]{%
%0	33928.30645\\
%1	33494.00323\\
%2	33328.82258\\
%3	33084.86129\\
%4	33126.21935\\
%5	33348.89032\\
%6	33764.67419\\
%7	34230.08065\\
%8	34862.35161\\
%9	35211.33226\\
%10	35312.55161\\
%11	35308.92581\\
%12	35090.97742\\
%13	35203.87419\\
%14	35191.11613\\
%15	35176.72903\\
%16	35249.54194\\
%17	35224.57419\\
%18	35130.27419\\
%19	35083.6\\
%20	34982.15484\\
%21	34795.95484\\
%22	34576.14194\\
%523	34130.12581\\
%};
%\addlegendentry{Sorting}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	33702.93937\\
1	33334.17805\\
2	33160.84646\\
3	32950.1386\\
4	32933.45321\\
5	33090.42481\\
6	33460.50002\\
7	33942.51117\\
8	34550.96832\\
9	34938.84086\\
10	35050.04889\\
11	35035.69779\\
12	34773.61414\\
13	34915.01763\\
14	34904.25409\\
15	34905.62982\\
16	34995.1409\\
17	34949.42555\\
18	34854.23624\\
19	34793.5526\\
20	34685.40279\\
21	34515.55244\\
22	34259.61493\\
23	33886.90289\\
};
\addlegendentry{MLC}



\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	33581.53926\\
1	33235.13893\\
2	33060.0259\\
3	32859.27367\\
4	32823.1244\\
5	32968.53003\\
6	33331.07481\\
7	33837.91548\\
8	34476.7591\\
9	34882.69068\\
10	34996.69019\\
11	34986.3331\\
12	34714.59903\\
13	34866.44899\\
14	34862.83551\\
15	34851.61647\\
16	34948.75739\\
17	34894.89883\\
18	34800.13829\\
19	34731.73948\\
20	34612.50787\\
21	34430.42389\\
22	34165.36641\\
23	33778.28639\\
};
\addlegendentry{THCSS}

% \addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	6027.311935\\
% 1	5870.046129\\
% 2	5787.973226\\
% 3	5683.917742\\
% 4	5672.554194\\
% 5	5744.473871\\
% 6	5915.096452\\
% 7	6130.650645\\
% 8	6411.643548\\
% 9	6571.75129\\
% 10	6630.135484\\
% 11	6629.829032\\
% 12	6536.474839\\
% 13	6598.468387\\
% 14	6603.230968\\
% 15	6591.164516\\
% 16	6625.455161\\
% 17	6607.337419\\
% 18	6591.867419\\
% 19	6550.980645\\
% 20	6496.496452\\
% 21	6436.561935\\
% 22	6306.028065\\
% 23	6123.045484\\
% };
% \addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/energyused_20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=23,
xtick={0,2,...,23},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time~(hr)},
ymin=5.600,
ymax=6.810,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Power Consumption~(kW)},
%grid=major,
grid=both,
%minor tick num = 4,
%grid=minor,
axis background/.style={fill=white},
legend style={at={(0.995,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	6.449557165\\
1	6.35677064\\
2	6.30574384\\
3	6.247989057\\
4	6.240298196\\
5	6.275748769\\
6	6.375484732\\
7	6.50517796\\
8	6.672618985\\
9	6.765319056\\
10	6.797119438\\
11	6.799730263\\
12	6.735160645\\
13	6.771775508\\
14	6.771554645\\
15	6.762373162\\
16	6.784709663\\
17	6.779797843\\
18	6.766523283\\
19	6.745776866\\
20	6.713874421\\
21	6.678391778\\
22	6.603660631\\
23	6.502823729\\
};
\addlegendentry{AAO}
%\addplot [color=brown, line width=2.0pt, mark=o, mark options={solid, brown}]
%  table[row sep=crcr]{%
%0	6530.85\\
%1	6404.664516\\
%2	6348.584516\\
%3	6247.58871\\
%4	6245.992581\\
%5	6298.768065\\
%6	6449.666452\\
%7	6616.106452\\
%8	6803.054839\\
%9	6875.593548\\
%10	6900.167742\\
%11	6907.580645\\
%12	6858.809677\\
%13	6894.616129\\
%14	6886.770968\\
%15	6870.435484\\
%16	6889.583871\\
%17	6887.793548\\
%18	6873.532258\\
%19	6859.393548\\
%20	6821.041935\\
%21	6792.03871\\
%22	6728.754839\\
%23	6608.380645\\
%};
%\addlegendentry{Sorting}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	6.231523922\\
1	6.124170223\\
2	6.051129172\\
3	5.98809233\\
4	5.982540442\\
5	6.017455899\\
6	6.14794048\\
7	6.30933555\\
8	6.511504488\\
9	6.634818267\\
10	6.679429665\\
11	6.673114783\\
12	6.596842687\\
13	6.646911509\\
14	6.649094903\\
15	6.645066322\\
16	6.668966838\\
17	6.659314835\\
18	6.645008761\\
19	6.609688236\\
20	6.577993768\\
21	6.525566053\\
22	6.434357013\\
23	6.314806922\\
};
\addlegendentry{MLC}

\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	6.140249557\\
1	6.024602139\\
2	5.95156582\\
3	5.884036367\\
4	5.873184694\\
5	5.921725394\\
6	6.05503632\\
7	6.225988267\\
8	6.460122195\\
9	6.601912637\\
10	6.656455255\\
11	6.650572364\\
12	6.566400611\\
13	6.624716026\\
14	6.63246857\\
15	6.618431034\\
16	6.647714764\\
17	6.632265452\\
18	6.615848544\\
19	6.583500664\\
20	6.528704629\\
21	6.478293535\\
22	6.364808038\\
23	6.222463323\\
};
\addlegendentry{THESIS}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	6.027311935\\
1	5.870046129\\
2	5.787973226\\
3	5.683917742\\
4	5.672554194\\
5	5.744473871\\
6	5.915096452\\
7	6.130650645\\
8	6.411643548\\
9	6.57175129\\
10	6.630135484\\
11	6.629829032\\
12	6.536474839\\
13	6.598468387\\
14	6.603230968\\
15	6.591164516\\
16	6.625455161\\
17	6.607337419\\
18	6.591867419\\
19	6.550980645\\
20	6.496496452\\
21	6.436561935\\
22	6.306028065\\
23	6.123045484\\
};
\addlegendentry{ES}

% \addplot [color=pink, line width=2.0pt, mark=asterisk, mark options={solid, pink}]
%   table[row sep=crcr]{%
% 0	4410\\
% 1	4410\\
% 2	4410\\
% 3	4410\\
% 4	4410\\
% 5	4410\\
% 6	4410\\
% 7	4410\\
% 8	4410\\
% 9	4410\\
% 10	4410\\
% 11	4410\\
% 12	4410\\
% 13	4410\\
% 14	4410\\
% 15	4410\\
% 16	4410\\
% 17	4410\\
% 18	4410\\
% 19	4410\\
% 20	4410\\
% 21	4410\\
% 22	4410\\
% 23	4410\\
% };
% \addlegendentry{alloff}
\end{axis}
\end{tikzpicture}%

==> figs/energyused_36.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=23,
xtick={0,2,...,23},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of SCs},
ymin=9000,
ymax=12000,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Power Consumption~(W)},
%grid=major,
grid=both,
%grid=minor,
axis background/.style={fill=white},
legend style={at={(0.591,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	10867.26699\\
1	10735.60071\\
2	10668.43127\\
3	10589.01609\\
4	10574.78202\\
5	10622.94882\\
6	10760.59754\\
7	10940.82738\\
8	11168.47836\\
9	11305.24263\\
10	11347.6337\\
11	11344.88648\\
12	11258.04143\\
13	11312.83518\\
14	11308.20828\\
15	11296.21118\\
16	11327.09766\\
17	11323.29363\\
18	11300.69399\\
19	11270.47307\\
20	11227.45016\\
21	11176.0595\\
22	11073.44981\\
23	10936.01961\\
};
\addlegendentry{all on}
\addplot [color=brown, line width=2.0pt, mark=o, mark options={solid, brown}]
  table[row sep=crcr]{%
0	10930.72903\\
1	10771.79032\\
2	10704.10645\\
3	10593.83226\\
4	10586.14516\\
5	10661.65484\\
6	10849.97097\\
7	11051.23871\\
8	11287.76452\\
9	11413.97097\\
10	11448.52903\\
11	11455.49355\\
12	11386.24194\\
13	11431.27742\\
14	11419.97097\\
15	11405.32581\\
16	11430.56452\\
17	11428.76129\\
18	11405.64839\\
19	11375.00968\\
20	11327.39032\\
21	11270.5\\
22	11183.11613\\
23	11022.96129\\
};
\addlegendentry{P sort}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	10617.42326\\
1	10452.78333\\
2	10370.46544\\
3	10276.93769\\
4	10257.62313\\
5	10310.43191\\
6	10483.30499\\
7	10713.44461\\
8	10985.85955\\
9	11151.2665\\
10	11210.4356\\
11	11197.88066\\
12	11100.17235\\
13	11171.19691\\
14	11161.5875\\
15	11158.07663\\
16	11191.26487\\
17	11180.60473\\
18	11152.7671\\
19	11116.6352\\
20	11072.48555\\
21	11010.00757\\
22	10879.79695\\
23	10713.61887\\
};
\addlegendentry{MultiLayer cluster}



\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	10511.65799\\
1	10336.37197\\
2	10239.07296\\
3	10143.02024\\
4	10131.66921\\
5	10197.86933\\
6	10364.07746\\
7	10610.05566\\
8	10922.50209\\
9	11109.50129\\
10	11175.73905\\
11	11163.84761\\
12	11053.55781\\
13	11138.90201\\
14	11135.50021\\
15	11119.84831\\
16	11157.47422\\
17	11148.78155\\
18	11117.7644\\
19	11083.97957\\
20	11024.5702\\
21	10949.30062\\
22	10807.74794\\
23	10609.74778\\
};
\addlegendentry{BSthreshold}

% \addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	6027.311935\\
% 1	5870.046129\\
% 2	5787.973226\\
% 3	5683.917742\\
% 4	5672.554194\\
% 5	5744.473871\\
% 6	5915.096452\\
% 7	6130.650645\\
% 8	6411.643548\\
% 9	6571.75129\\
% 10	6630.135484\\
% 11	6629.829032\\
% 12	6536.474839\\
% 13	6598.468387\\
% 14	6603.230968\\
% 15	6591.164516\\
% 16	6625.455161\\
% 17	6607.337419\\
% 18	6591.867419\\
% 19	6550.980645\\
% 20	6496.496452\\
% 21	6436.561935\\
% 22	6306.028065\\
% 23	6123.045484\\
% };
% \addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/energyused_48.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=23,
xtick={0,2,...,23},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time~(hr)},
ymin=13300,
ymax=14800,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Power Consumption~(W)},
%grid=major,
grid=both,
%grid=minor,
axis background/.style={fill=white},
legend style={at={(0.775,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	14180.5056\\
1	14024.3275\\
2	13943.253\\
3	13852.11415\\
4	13833.311\\
5	13892.30599\\
6	14055.38055\\
7	14270.22734\\
8	14544.993\\
9	14712.35128\\
10	14768.81157\\
11	14764.31208\\
12	14655.70918\\
13	14720.38973\\
14	14716.85372\\
15	14708.03117\\
16	14745.30098\\
17	14732.19442\\
18	14701.26298\\
19	14670.73818\\
20	14615.59564\\
21	14545.01257\\
22	14426.48649\\
23	14258.10817\\
};
\addlegendentry{All-ON}

%\addplot [color=brown, line width=2.0pt, mark=o, mark options={solid, brown}]
%  table[row sep=crcr]{%
%0	14226.83548\\
%1	14029.73548\\
%2	13966.8\\
%3	13836.63548\\
%4	13831.03226\\
%5	13930.32903\\
%6	14152.62258\\
%7	14374.23226\\
%8	14658.14194\\
%9	14820.84194\\
%10	14867.99032\\
%11	14870.25806\\
%12	14779.19032\\
%13	14835.16452\\
%14	14825.18065\\
%15	14816.29677\\
%16	14844.60645\\
%17	14838.88065\\
%18	14801.27419\\
%19	14773.69355\\
%20	14718.61935\\
%21	14635.23871\\
%22	14533.0129\\
%23	14329.60645\\
%};
%\addlegendentry{Sorting}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	13915.3966\\
1	13715.73758\\
2	13618.40061\\
3	13515.65251\\
4	13496.95372\\
5	13570.85048\\
6	13764.91054\\
7	14027.79208\\
8	14350.9925\\
9	14549.31689\\
10	14621.6147\\
11	14609.34539\\
12	14488.52179\\
13	14569.3672\\
14	14562.52965\\
15	14554.91715\\
16	14598.18472\\
17	14578.76345\\
18	14542.73907\\
19	14509.64228\\
20	14450.15057\\
21	14363.11158\\
22	14221.63713\\
23	14018.18719\\
};
\addlegendentry{MLC}



\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	13799.82182\\
1	13600.10044\\
2	13504.37272\\
3	13394.86536\\
4	13366.56138\\
5	13445.35564\\
6	13642.81306\\
7	13927.20792\\
8	14286.95903\\
9	14507.62472\\
10	14580.89576\\
11	14575.70531\\
12	14443.64635\\
13	14532.98739\\
14	14534.52076\\
15	14521.22101\\
16	14569.05475\\
17	14546.94632\\
18	14503.00433\\
19	14471.64348\\
20	14399.78748\\
21	14302.0714\\
22	14146.63629\\
23	13916.23142\\
};
\addlegendentry{THCSS}

% \addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	6027.311935\\
% 1	5870.046129\\
% 2	5787.973226\\
% 3	5683.917742\\
% 4	5672.554194\\
% 5	5744.473871\\
% 6	5915.096452\\
% 7	6130.650645\\
% 8	6411.643548\\
% 9	6571.75129\\
% 10	6630.135484\\
% 11	6629.829032\\
% 12	6536.474839\\
% 13	6598.468387\\
% 14	6603.230968\\
% 15	6591.164516\\
% 16	6625.455161\\
% 17	6607.337419\\
% 18	6591.867419\\
% 19	6550.980645\\
% 20	6496.496452\\
% 21	6436.561935\\
% 22	6306.028065\\
% 23	6123.045484\\
% };
% \addlegendentry{ES}
\end{axis}
\end{tikzpicture}%

==> figs/energyused_60.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=23,
xtick={0,2,...,23},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time~(hr)},
ymin=16.500,
ymax=18.200,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Power Consumption~(kW)},
%grid=major,
grid=both,
%grid=minor,
axis background/.style={fill=white},
legend style={at={(0.76,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	17.45765608\\
1	17.27499407\\
2	17.18235964\\
3	17.07749958\\
4	17.06133202\\
5	17.1328135\\
6	17.32519346\\
7	17.57481333\\
8	17.89861317\\
9	18.09540376\\
10	18.16214584\\
11	18.15453889\\
12	18.02379807\\
13	18.09886434\\
14	18.09357198\\
15	18.08804729\\
16	18.13000424\\
17	18.10983637\\
18	18.06718826\\
19	18.03456513\\
20	17.96842836\\
21	17.88200702\\
22	17.74692511\\
23	17.55115364\\
};
\addlegendentry{AAO}

%\addplot [color=brown, line %width=2.0pt, mark=o, mark options={solid, brown}]
%  table[row sep=crcr]{%
%0	17466.78387\\
%1	17222.55484\\
%2	17141.9871\\
%3	16993.33871\\
%4	17020.58065\\
%5	17145.04194\\
%6	17405.9\\
%7	17666.32581\\
%8	18009.78387\\
%9	18204.56452\\
%10	18263.29032\\
%11	18258.83871\\
%12	18143.98065\\
%13	18211.9871\\
%14	18199.62903\\
%15	18193.63548\\
%16	18227.46129\\
%17	18214.62581\\
%18	18167.50323\\
%19	18138.06774\\
%20	18072.69032\\
%21	17968.01935\\
%22	17842.62581\\
%23	17606.97419\\
%};
%\addlegendentry{Sorting}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	17.18027027\\
1	16.9588144\\
2	16.84602447\\
3	16.71810477\\
4	16.71170669\\
5	16.80273693\\
6	17.01686335\\
7	17.3124718\\
8	17.69431898\\
9	17.92666564\\
10	18.00221024\\
11	17.98855282\\
12	17.84772836\\
13	17.93706354\\
14	17.92739651\\
15	17.92763161\\
16	17.97267547\\
17	17.94758012\\
18	17.90319749\\
19	17.86373838\\
20	17.79031645\\
21	17.69442881\\
22	17.52677314\\
23	17.29773061\\
};
\addlegendentry{MLC}



\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	17.05714242\\
1	16.83852341\\
2	16.71966945\\
3	16.60096631\\
4	16.57046029\\
5	16.65782362\\
6	16.89018917\\
7	17.20266844\\
8	17.61948128\\
9	17.86793738\\
10	17.95699925\\
11	17.94833782\\
12	17.7932359\\
13	17.89530547\\
14	17.8929968\\
15	17.8840157\\
16	17.9358673\\
17	17.90294048\\
18	17.8498154\\
19	17.81546998\\
20	17.72934072\\
21	17.618652\\
22	17.44148852\\
23	17.18379102\\
};
\addlegendentry{THESIS}

% \addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	6027.311935\\
% 1	5870.046129\\
% 2	5787.973226\\
% 3	5683.917742\\
% 4	5672.554194\\
% 5	5744.473871\\
% 6	5915.096452\\
% 7	6130.650645\\
% 8	6411.643548\\
% 9	6571.75129\\
% 10	6630.135484\\
% 11	6629.829032\\
% 12	6536.474839\\
% 13	6598.468387\\
% 14	6603.230968\\
% 15	6591.164516\\
% 16	6625.455161\\
% 17	6607.337419\\
% 18	6591.867419\\
% 19	6550.980645\\
% 20	6496.496452\\
% 21	6436.561935\\
% 22	6306.028065\\
% 23	6123.045484\\
% };
% \addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/multilayercluster12.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time (mins)},
ymin=0,
ymax=90,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Power Saved~(W)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	25.3118450000002\\
1	25.3273599999999\\
2	40.543337\\
3	25.32214\\
4	25.39406\\
5	42.4159086\\
6	42.5584794000001\\
7	42.0931002\\
8	42.6188694\\
9	44.1425368\\
10	43.1726852\\
11	44.4774462\\
12	45.6094465999998\\
13	43.0557158000003\\
14	43.4110672\\
15	45.1353832000001\\
16	44.4030604000001\\
17	44.6799341999999\\
18	44.9341780000002\\
19	45.0696975999999\\
20	45.7543555999999\\
21	20.869625\\
22	45.0503754\\
23	45.3409852\\
24	45.0735826\\
25	37.9323496\\
26	44.3160516\\
27	45.1764148\\
28	44.2681937999999\\
29	43.2172112\\
30	44.0075437999999\\
31	42.4532585999999\\
32	42.2361436\\
33	43.3613843999999\\
34	29.9535924000002\\
35	23.9342\\
36	23.5672050000001\\
37	24.4438749999998\\
38	24.53363\\
39	24.6449900000001\\
40	24.34861\\
41	24.2172399999998\\
42	23.9146250000001\\
43	24.1390850000001\\
44	23.659135\\
45	23.8361799999999\\
46	24.8181199999999\\
47	29.7119425999999\\
48	24.1295149999999\\
49	24.39298\\
50	22.9287699999999\\
51	29.3878488\\
52	24.5998950000001\\
53	24.1559049999998\\
54	24.188675\\
55	24.2041899999999\\
56	28.5087807999998\\
57	22.4407000000001\\
58	29.0811752\\
59	27.9784449999999\\
60	28.3397634\\
61	23.725545\\
62	23.3418750000001\\
63	23.1496049999998\\
64	22.4601299999999\\
65	22.8888950000002\\
66	23.484845\\
67	23.7774550000001\\
68	22.70083\\
69	23.686975\\
70	23.884175\\
71	23.39567\\
72	23.29069\\
73	23.742655\\
74	21.559535\\
75	23.7903600000001\\
76	23.6108499999999\\
77	23.65783\\
78	24.1182050000001\\
79	23.8254499999999\\
80	23.7726699999999\\
81	23.825595\\
82	23.768175\\
83	23.709015\\
84	23.980455\\
85	24.3027900000001\\
86	23.90781\\
87	24.091525\\
88	23.990605\\
89	23.57692\\
90	23.4881799999998\\
91	23.5076100000001\\
92	23.60621\\
93	23.4472900000001\\
94	23.55923\\
95	23.7026350000002\\
96	23.4993450000001\\
97	23.18774\\
98	0\\
99	0\\
100	5.17945520000012\\
101	0\\
102	23.6581200000001\\
103	0\\
104	0\\
105	0\\
106	0\\
107	5.16628860000014\\
108	0\\
109	0\\
110	24.0483149999999\\
111	23.878375\\
112	23.82226\\
113	24.04295\\
114	23.8322650000001\\
115	23.7941299999999\\
116	23.4693300000001\\
117	23.842125\\
118	24.011485\\
119	24.4480800000001\\
120	24.1369099999999\\
121	23.0926200000001\\
122	22.7704299999999\\
123	28.2229612\\
124	22.71794\\
125	24.2231849999998\\
126	22.6702349999999\\
127	24.2730649999999\\
128	22.485505\\
129	22.390095\\
130	22.8809199999999\\
131	29.2579658000001\\
132	24.3649950000001\\
133	23.1639600000001\\
134	29.1341287999999\\
135	23.1187200000001\\
136	23.564305\\
137	23.4973150000001\\
138	23.4554099999999\\
139	23.2692300000001\\
140	24.835085\\
141	24.4925949999999\\
142	33.0569392\\
143	25.3939149999999\\
};
\addlegendentry{MLC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	55.668\\
1	55.108\\
2	55.103\\
3	56.049\\
4	56.045\\
5	70.339\\
6	70.103\\
7	70.088\\
8	70.27\\
9	57.673\\
10	56.931\\
11	70.989\\
12	71.236\\
13	71.611\\
14	70.279\\
15	71.5\\
16	71.24\\
17	79.01\\
18	70.946\\
19	71.388\\
20	80.308\\
21	80.542\\
22	79.768\\
23	79.7\\
24	71.624\\
25	79.191\\
26	70.641\\
27	70.927\\
28	70.58\\
29	69.756\\
30	70.275\\
31	55.867\\
32	55.362\\
33	56.546\\
34	54.922\\
35	54.22\\
36	54.261\\
37	47.811\\
38	47.758\\
39	30.226\\
40	24.349\\
41	24.217\\
42	23.915\\
43	24.139\\
44	23.659\\
45	23.836\\
46	24.818\\
47	29.712\\
48	24.13\\
49	24.393\\
50	28.522\\
51	29.388\\
52	24.6\\
53	24.156\\
54	24.189\\
55	24.204\\
56	28.509\\
57	28.349\\
58	29.081\\
59	27.978\\
60	28.34\\
61	28.829\\
62	26.171\\
63	29.854\\
64	29.511\\
65	30.077\\
66	23.485\\
67	23.777\\
68	29.135\\
69	23.687\\
70	23.884\\
71	23.396\\
72	23.291\\
73	23.743\\
74	28.766\\
75	23.79\\
76	23.611\\
77	23.658\\
78	24.118\\
79	23.825\\
80	23.773\\
81	23.826\\
82	23.768\\
83	23.709\\
84	23.98\\
85	24.303\\
86	23.908\\
87	24.092\\
88	23.991\\
89	23.577\\
90	23.488\\
91	23.508\\
92	23.606\\
93	23.447\\
94	23.559\\
95	23.703\\
96	23.499\\
97	23.188\\
98	0\\
99	0\\
100	5.1795\\
101	0\\
102	23.658\\
103	0\\
104	0\\
105	0\\
106	0\\
107	5.1663\\
108	0\\
109	0\\
110	24.048\\
111	23.878\\
112	23.822\\
113	24.043\\
114	23.832\\
115	23.794\\
116	23.469\\
117	23.842\\
118	24.011\\
119	47.487\\
120	24.137\\
121	47.204\\
122	28.556\\
123	28.223\\
124	27.957\\
125	47.095\\
126	28.225\\
127	28.174\\
128	46.591\\
129	27.818\\
130	46.974\\
131	47.115\\
132	47.382\\
133	47.343\\
134	47.295\\
135	47.863\\
136	53.597\\
137	53.788\\
138	52.885\\
139	53.033\\
140	53.771\\
141	53.403\\
142	56.794\\
143	56.142\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/multilayercluster20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time~(mins)},
ymin=0,
ymax=140,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Power saved~(W)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	24.6510799999999\\
1	44.1962749999998\\
2	44.354615\\
3	44.4269700000002\\
4	44.3343150000003\\
5	22.5159550000001\\
6	26.0030518000001\\
7	44.694495\\
8	44.94955\\
9	44.711315\\
10	25.4059053999999\\
11	45.01509\\
12	37.2352724000001\\
13	23.5372577999997\\
14	45.0068249999999\\
15	44.5650100000001\\
16	45.00871\\
17	44.9541899999998\\
18	44.780045\\
19	27.7080120000001\\
20	45.4574850000001\\
21	45.8631949999999\\
22	39.2139818000001\\
23	41.99778024\\
24	46.99528266\\
25	40.0495271999998\\
26	42.3018530399999\\
27	45.65831\\
28	36.9081582500002\\
29	50.248423\\
30	33.17492416\\
31	50.9463954\\
32	46.61009\\
33	46.357355\\
34	29.3896362\\
35	27.1496434999999\\
36	49.8264291999999\\
37	27.4374102000002\\
38	28.8546852000001\\
39	23.95856\\
40	27.8666182000002\\
41	30.8453330000002\\
42	23.202675\\
43	27.4661379999998\\
44	26.6930473999998\\
45	23.6736350000001\\
46	25.52862\\
47	27.6235946000002\\
48	24.4734549999998\\
49	24.7602650000001\\
50	23.9906050000002\\
51	10.9176432000002\\
52	6.69406839999988\\
53	9.58444840000038\\
54	9.87625699999967\\
55	9.98403940000003\\
56	0\\
57	0\\
58	10.2577821999998\\
59	9.71090899999967\\
60	0\\
61	10.8600775999998\\
62	8.50019420000012\\
63	11.0637005999999\\
64	0\\
65	10.3817931999999\\
66	9.69223079999961\\
67	0\\
68	0\\
69	10.3759753999993\\
70	0\\
71	9.32693419999987\\
72	0\\
73	0\\
74	5.34449700000005\\
75	22.6425399999996\\
76	8.18358339999986\\
77	23.5208049999997\\
78	8.39547379999976\\
79	23.5250100000001\\
80	8.64410819999944\\
81	23.54647\\
82	8.5758256000006\\
83	8.57031400000005\\
84	8.22828859999936\\
85	9.89156699999944\\
86	1.16699199999994\\
87	22.9748800000002\\
88	7.9211700000003\\
89	23.7182950000004\\
90	7.04635660000031\\
91	6.4878477999996\\
92	23.3063499999996\\
93	0\\
94	0\\
95	0\\
96	8.99685060000024\\
97	8.83548320000023\\
98	8.70749160000014\\
99	8.42548140000054\\
100	0\\
101	9.1710784000004\\
102	10.0042486000002\\
103	9.48738299999991\\
104	11.4387955999998\\
105	10.1913367999998\\
106	10.9957241999998\\
107	0\\
108	8.70320480000055\\
109	0\\
110	11.0652316000007\\
111	8.60920139999985\\
112	23.13438\\
113	23.358115\\
114	23.3846500000006\\
115	23.5712650000003\\
116	23.5044199999998\\
117	11.5058534000004\\
118	9.91545059999976\\
119	22.6658850000001\\
120	10.7149387999998\\
121	3.90045780000014\\
122	1.82322460000046\\
123	11.6956974000004\\
124	23.1787500000003\\
125	23.37769\\
126	23.6937899999998\\
127	24.3605000000002\\
128	23.6640649999997\\
129	23.9566749999997\\
130	24.2056399999997\\
131	24.1624300000001\\
132	24.380075\\
133	24.2995999999998\\
134	29.2738110000003\\
135	48.4001149999999\\
136	30.8953309999999\\
137	36.946655\\
138	37.9745042000002\\
139	26.3198347999999\\
140	21.7744249999998\\
141	45.3837214\\
142	22.02658\\
143	45.6322100000002\\
};
\addlegendentry{MLC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	61.098\\
1	86.748\\
2	84.825\\
3	85.879\\
4	85.407\\
5	58.461\\
6	73.813\\
7	84.207\\
8	100.59\\
9	94.198\\
10	97.683\\
11	113.81\\
12	99.463\\
13	99.625\\
14	98.044\\
15	98.051\\
16	98.488\\
17	113.11\\
18	113.93\\
19	106.98\\
20	112.01\\
21	112.75\\
22	115.34\\
23	122.32\\
24	123.56\\
25	114.25\\
26	121.58\\
27	121.71\\
28	126.05\\
29	125.52\\
30	113.58\\
31	123.32\\
32	115.48\\
33	114.39\\
34	121.6\\
35	112.48\\
36	97.658\\
37	98.453\\
38	98.234\\
39	95.603\\
40	86.51\\
41	87.259\\
42	62.22\\
43	74.541\\
44	61.91\\
45	49.575\\
46	49.375\\
47	48.696\\
48	35.474\\
49	24.76\\
50	23.991\\
51	10.918\\
52	11.872\\
53	9.5844\\
54	9.8763\\
55	9.984\\
56	0\\
57	0\\
58	10.258\\
59	9.7109\\
60	0\\
61	10.86\\
62	8.5002\\
63	11.064\\
64	0\\
65	10.382\\
66	9.6922\\
67	0\\
68	0\\
69	10.376\\
70	0\\
71	9.3269\\
72	0\\
73	0\\
74	5.3445\\
75	22.643\\
76	8.1836\\
77	23.521\\
78	8.3955\\
79	23.525\\
80	8.6441\\
81	23.546\\
82	8.5758\\
83	8.5703\\
84	8.2283\\
85	9.8916\\
86	9.9559\\
87	22.975\\
88	7.9212\\
89	23.718\\
90	7.0464\\
91	6.4878\\
92	23.306\\
93	0\\
94	0\\
95	0\\
96	8.9969\\
97	8.8355\\
98	8.7075\\
99	8.4255\\
100	0\\
101	9.1711\\
102	10.004\\
103	9.4874\\
104	11.439\\
105	10.191\\
106	10.996\\
107	0\\
108	8.7032\\
109	0\\
110	11.065\\
111	8.6092\\
112	23.134\\
113	23.358\\
114	23.385\\
115	23.571\\
116	23.504\\
117	11.506\\
118	9.9155\\
119	22.666\\
120	10.715\\
121	10.215\\
122	10.283\\
123	11.696\\
124	34.369\\
125	23.378\\
126	23.694\\
127	24.361\\
128	23.664\\
129	23.957\\
130	35.267\\
131	35.004\\
132	24.38\\
133	48.445\\
134	48.877\\
135	48.4\\
136	72.663\\
137	60.628\\
138	73.743\\
139	72.928\\
140	70.387\\
141	88.617\\
142	88.228\\
143	91.094\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/p_used.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=0,
xmax=72,
xtick={  8,  16,  24,  36,  48,  60,  72,  84,  96, 108, 120},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of BS},
ymin=400,
ymax=6000,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Energy COnsumption},
grid=major,
axis background/.style={fill=white},
legend style={at={(0.491,0.734)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

\addplot [color=brown, line width=2.0pt, mark=o, mark options={solid, brown}]
  table[row sep=crcr]{%
8	559.66\\
12	746.26\\
16	930.42\\
20	1115.3\\
24	1301.7\\
36	1860\\
48	2418.7\\
60	2970.7\\
72	3529.3\\
84	4087.9\\
96	4648.4\\
108	5202.3\\
120	5755.8\\
};
\addlegendentry{Sort}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	528.480608525046\\
12	709.951701638888\\
16	889.524911817228\\
20	1071.69911852069\\
24	1256.40073082830\\
36	1812.05604801032\\
48	2369.54663480142\\
60	2922.18750588215\\
72	3481.30903206299\\
84	4070.44406549118\\
96	0\\
108	0\\
120	0\\
};
\addlegendentry{MLC}



\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	525.180734044925\\
12	704.111093397615\\
16	881.416430337384\\
20	1062.22962638973\\
24	1246.02063714417\\
36	1800.36499643504\\
48	2357.77801485649\\
60	2904.80614826493\\
72	0\\
84	0\\
96	0\\
108	0\\
120	0\\
};
\addlegendentry{THCSS}

% \addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 8	4148.1\\
% 12	5407.5\\
% 16	5909.2\\
% 20	6488.2\\
% };
% \addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/powerconsumption.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{8},{12},{16},{20}},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS},
ymin=0,
ymax=700000,
ylabel style={font=\color{white!15!black}},
ylabel={Power consumption},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.14,0.733)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	80590\\
2	107461\\
3	133980\\
4	160599\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\addlegendentry{Sort}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	76101\\
2	102233\\
3	128091\\
4	154324\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\addlegendentry{MLC}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	75626\\
2	101391\\
3	126923\\
4	152961\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\addlegendentry{THCSS}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	69928\\
2	91381\\
3	116105\\
4	142451\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/time_120.tikz <==
\definecolor{mycolor0}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%   \pgfplotsset{
%    y  axis  line style={red},
% %     every axis y label/.append style ={blue},
% %     every tick label/.append style={green}  
%      every y tick label/.append style={green}
%   }
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
%    scaled x ticks=base 10:3,
    xmin=0, xmax=120,
    xtick={  8,  16,  24,  36,  48,  60,  72,  84,  96, 108, 120},
      label style={font=\Large},
ticklabel style={font=\large},
}
\pgfplotsset{every axis y label/.append style={mycolor0},
             every y tick label/.append style={mycolor0},
             y axis  line style={mycolor0}}
\begin{axis}[
  axis y line*=right,
  grid=both,
  ymin=0, ymax=3500,
  xlabel=Number of SBSs,
  ylabel= Time~(secs),
label style={font=\Large},
ticklabel style={font=\large},
]
%\addplot[smooth,mark=x,red]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  coordinates{
    (8,69)
    (12,101.666666666667)
    (16,126.400000000000)
    (20,172.000000000000)
    (24,235.200000000000)
    (36, 312.400000000000)
    (48, 415.200000000000)
    (60, 522.400000000000)
    (72, 622.600000000000)
    (84, 829)
    (96, 1037.60000000000)
    (108, 1270.33333333333)
    (120, 1569)
}; \label{plot_one}

%\addplot[smooth,mark=o,green]
\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  coordinates{
    (8, 53)
    (12, 105.666666666667)
    (16, 188.000000000000)
    (20, 296.400000000000)
    (24, 456)
    (36, 660)
    (48, 904.600000000000)
    (60, 1229.40000000000)
    (72, 1583.80000000000)
    (84, 1980.00000000000)
    (96, 2429)
    (108, 2891.66666666667)
    (120, 3447)
}; \label{plot_two}

\end{axis}

\pgfplotsset{every axis y label/.append style={mycolor3},
             every y tick label/.append style={mycolor3},
             y axis  line style={mycolor3}}
\begin{axis}[
  axis y line*=left,
%   first y axis line style=blue,
  axis x line=none,
  ymin=0, ymax=4500,
  ytick={  0,  643,  1286,  1929,  2560,  3200, 3840, 4480},
  ylabel= Time~(secs),
  legend style={at={(0.72,0.001)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
  label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  coordinates{
    % (0,0)
    % (0.0148,48)
    % (0.0295,66)
    % (0.0441,66)
    % (0.059,45.0)
    (8, 0.174529000000000)
    (12, 12.1759243333333)
    (16, 986.290883465058)
    (20, 1643.04363010843)
    (24, 4399.08285432529)
}; \addlegendentry{ES}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{THESIS}
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{MLC}
%\addplot[smooth,mark=*,blue]

\end{axis}

\end{tikzpicture}

==> figs/time_complex.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.372in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=7,
xmax=24,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={number of BSs},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=4500,
ylabel style={font=\bfseries\color{mycolor2}},
ylabel={ES},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.748,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	57.1315948963165\\
12	65.6873471736908\\
16	112.915755987167\\
20	146.383947372437\\
24	179.83878159523\\
};
\addlegendentry{MLC}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.174529\\
12	2.148998\\
16	34.204246\\
20	495.84379\\
24	4399.08290206607\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> figs/time_complex_pred.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.51in)},
scale only axis,
xmin=7,
xmax=35,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={number of BSs},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Time (min)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.386,0.216)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
8	0.766938900262673\\
12	1.3245324318438\\
16	1.88212596342492\\
20	2.43971949500605\\
24	2.99731302658717\\
28	3.55490655816829\\
32	4.11250008974942\\
36	4.67009362133054\\
40	5.22768715291167\\
};
\addlegendentry{prediction time multicl}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
8	0.000142148246216182\\
12	0.018240804540622\\
16	0.57135812486545\\
20	8.26401300314059\\
24	73.3180475720881\\
28	464.248271603247\\
32	2296.54684837469\\
36	9408.34804974354\\
40	33216.8077976651\\
};
\addlegendentry{prediction timeES}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8	0.952193248271942\\
12	1.09478911956151\\
16	1.88192926645279\\
20	2.43973245620728\\
24	2.99731302658717\\
};
\addlegendentry{time for mulclu}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
8	0.00290881666666667\\
12	0.0358166333333333\\
16	0.570070766666667\\
20	8.26406316666667\\
24	73.3180475720881\\
};
\addlegendentry{time for ES}

\end{axis}
\end{tikzpicture}%
